The Importance of Being Earnest: Performance of Modulation Classification for Real RF Signals

Digital modulation classification (DMC) can be highly valuable for equipping radios with increased spectrum awareness in complex emerging wireless networks. However, as the existing literature is overwhelmingly based on theoretical or simulation results, it is unclear how well DMC performs in practice. In this paper we study the performance of DMC in real-world wireless networks, using an extensive RF signal dataset of 250,000 over-the-air transmissions with heterogeneous transceiver hardware and co-channel interference. Our results show that DMC can achieve a high classification accuracy even under the challenging real-world conditions of modulated co-channel interference and low-grade hardware. However, this only holds if the training dataset fully captures the variety of interference and hardware types in the real radio environment; otherwise, the DMC performance deteriorates significantly. Our work has two important engineering implications. First, it shows that it is not straightforward to exchange learned classifier models among dissimilar radio environments and devices in practice. Second, our analysis suggests that the key missing link for real-world deployment of DMC is designing signal features that generalize well to diverse wireless network scenarios. We are making our RF signal dataset publicly available as a step towards a unified framework for realistic DMC evaluation.

==> tikz/conf.tex <==
% !TEX root = ../main.tex
\vspace{-0.5cm}
\begin{tikzpicture}
\begin{axis}[
    width={\confwidth},
    height=\confheight,
    colorbar,
    colormap={mymap}{
        rgb(0pt)=(0.83921568627451,0.152941176470588,0.156862745098039);
        rgb(1pt)=(1,1,1);
        rgb(2pt)=(0.172549019607843,0.627450980392157,0.172549019607843)
    },
    colorbar style={
        ytick={-1,0,1},
        yticklabels={\raisebox{2\height}{\parbox{1cm}{100\% incorrect}}, not \mbox{assigned}, \raisebox{-2.5\height}{\parbox{1cm}{100\% correct}}},
        ylabel={},
        tick pos=right,
        tick align=outside,
        text width=1cm,
        font=\footnotesize,
    },
    %title={Confusion Plot},
    xlabel={Predicted class},
    ylabel={True class},
    xlabel style={
        yshift=5,
    },
    xmin=-0.5, xmax=4.5,
    ymin=-0.5, ymax=4.5,
    xtick={0,1,2,3,4},
    ytick={0,1,2,3,4},
    xticklabels={BPSK,QPSK,16QAM,64QAM,OFDM},
    yticklabels={BPSK,QPSK,16QAM,64QAM,OFDM},
    xticklabel style = {
        rotate=45,
        font=\scriptsize,
        anchor=east,
        xshift=1,
        yshift=-1,
    },
    yticklabel style = {
        rotate=45,
        font=\scriptsize,
        xshift=1,
        yshift=2,
        anchor=east,
    },
    xlabel style = {font=\footnotesize},
    ylabel style = {font=\footnotesize},
    tick pos=left,
    tick align=outside,
    axis equal image,
    point meta min=-1,
    point meta max=1,
    font=\small,
]

    \addplot [
        matrix plot,
        mesh/cols=5,
        point meta=\thisrow{score},
        nodes near coords={
            \scriptsize \pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\numscore} 
            \tiny (\pgfmathprintnumber[set thousands separator={}]{\numcorr})
        },
        nodes near coords align={anchor=center},
        nodes near coords style={
            text width=0.75cm,
            align=center,
            font=\tiny,
            },
        visualization depends on={\thisrow{num_corr} \as \numcorr},
        visualization depends on={abs(\thisrow{score}) \as \numscore},
    ] table {\datafile};
\end{axis}
\end{tikzpicture}

==> tikz/dependency.tex <==
% !TEX root = ../main.tex

\global\edef\bpsk{\path BPSK.csv}
\global\edef\qpsk{\path QPSK.csv}
\global\edef\qamst{\path 16QAM.csv}
\global\edef\qamsf{\path 64QAM.csv}
\global\edef\ofdm{\path OFDM.csv}


\ifthenelse{\boolean{snr}}
{
    \global\edef\labels{{20dB, 15dB, 10dB, 5dB, 0dB}}
    \global\edef\xlabel{SNR class}
    \global\edef\xmax{4}
}{
    \global\edef\labels{{20dB, 15dB, 10dB, 5dB}}
    \global\edef\xlabel{SIR class}
    \global\edef\xmax{3}
}



\begin{tikzpicture} 

\begin{axis}[
    set layers,
    every axis plot/.append style={on layer=pre main},
    width=\figurewidth,
    height=\figureheight,
    %title=\feature,
    title style={yshift=-7},
    xlabel=\xlabel,
    ylabel=\ylabel,
    %xmin=0, xmax=3200,
    %ymax=4.5,
    xtick = {0,1,2,3,4},
    xticklabels/.expanded = {\labels},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ylabel style={yshift=-3pt},
    ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
    xmin=0, xmax=\xmax,
    %ytick={0,1,2,3,4},
    clip mode=individual,
    clip marker paths=true,
    %grid=both,
    %legend columns=-1,
    %legend to name=legend,
    %scale only axis,
    font=\footnotesize,
    %enlarge limits,
]


\addplot[name path = A, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}-1*\thisrow{std}}]{\bpsk};
\addplot[name path = B, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}+1*\thisrow{std}}]{\bpsk};
\addplot [
    color=color0,
    opacity=0.25,
    forget plot,
    ] fill between [
    of=A and B
];
\addplot[
        color=color0,
        semithick,
        mark=x
] table [x expr=\coordindex,y=mean, col sep=comma]{\bpsk};


\addplot[name path = A, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}-1*\thisrow{std}}]{\qpsk};
\addplot[name path = B, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}+1*\thisrow{std}}]{\qpsk};
\addplot [
    color=color1,
    opacity=0.25,
    forget plot,
    ] fill between [
    of=A and B
];
\addplot[
        color=color1,
        semithick,
        mark=square
] table [x expr=\coordindex,y=mean, col sep=comma]{\qpsk};


\addplot[name path = A, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}-1*\thisrow{std}}]{\qamst};
\addplot[name path = B, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}+1*\thisrow{std}}]{\qamst};
\addplot [
    color=color2,
    opacity=0.25,
    forget plot,
    ] fill between [
    of=A and B
];
\addplot[
        color=color2,
        semithick,
        mark=o
] table [x expr=\coordindex,y=mean, col sep=comma]{\qamst};


\addplot[name path = A, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}-1*\thisrow{std}}]{\qamsf};
\addplot[name path = B, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}+1*\thisrow{std}}]{\qamsf};
\addplot [
    color=color3,
    opacity=0.25,
    forget plot,
    ] fill between [
    of=A and B
];
\addplot[
        color=color3,
        semithick,
        mark=triangle
] table [x expr=\coordindex,y=mean, col sep=comma]{\qamsf};


\addplot[name path = A, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}-1*\thisrow{std}}]{\ofdm};
\addplot[name path = B, draw=none, forget plot] 
    table [col sep=comma, x expr=\coordindex, y expr={\thisrow{mean}+1*\thisrow{std}}]{\ofdm};
\addplot [
    color=color4,
    opacity=0.25,
    forget plot,
    ] fill between [
    of=A and B
];
\addplot[
        color=color4,
        semithick,
        mark=diamond,
] table [x expr=\coordindex,y=mean, col sep=comma]{\ofdm};

\end{axis} 
\end{tikzpicture}

==> tikz/kde.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture} 

\begin{axis}[
    set layers,
    every axis plot/.append style={on layer=pre main},
    width=\figurewidth,
    height=\figureheight,
    %title={\title},
    %title style={yshift=-10},
    xlabel={\xlabel},
    xlabel style={yshift=3},
    ylabel={Probablity density},
    %xmin=0,
    %xmax=4.5,
    ymin=0, 
    ymajorticks=false,
    %ymax=4.5,
    %xtick={0,1,2,3,4},
    xticklabel style={font=\scriptsize},
    clip mode=individual,
    %grid=both,
    %legend columns=-1,
    %legend to name=legend,
    % legend cell align=left,
    % legend pos=outer north east,
    % legend style={draw=none},
    % legend to name=kde_legend,
    font=\footnotesize,
    enlarge x limits=0.02,
    %axis x line=bottom,
    % hide y axis,
    %scale only axis,
]

% 5.8 Grouping plots

\addplot[
        color=color0,
        draw opacity=0.75,
        fill=color0,
        fill opacity=0.5,
        thick,
] table [x=xs,y=BPSK]{\datafile}\closedcycle;
\addplot[
        color=color1,
        draw opacity=0.75,
        fill=color1,
        fill opacity=0.5,
        thick,
] table [x=xs,y=QPSK]{\datafile};
\addplot[
        color=color2,
        draw opacity=0.75,
        fill=color2,
        fill opacity=0.5,
        thick,
] table [x=xs,y=16QAM]{\datafile};

\addplot[
        color=color3,
        draw opacity=0.75,
        fill=color3,
        fill opacity=0.5,
        thick,
] table [x=xs,y=64QAM]{\datafile};
\addplot[
        color=color4,
        draw opacity=0.75,
        fill=color4,
        fill opacity=0.5,
        thick,
] table [x=xs,y=OFDM]{\datafile};
\end{axis} 
\end{tikzpicture}

==> tikz/mod_legend.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture} 
    \begin{axis}[%
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        font=\footnotesize,
        legend columns=5,
        legend style={draw=none, column sep=1pt},
    ]
    \addlegendimage{color0, thick}
    \addlegendimage{color1, thick}
    \addlegendimage{color2, thick}
    \addlegendimage{color3, thick}
    \addlegendimage{color4, thick}
    \addlegendentry{BPSK}
    \addlegendentry{QPSK}
    \addlegendentry{16-QAM}
    \addlegendentry{64-QAM}
    \addlegendentry{OFDM}
    \end{axis}
\end{tikzpicture}

==> tikz/mod_legend_sym.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture} 
    \begin{axis}[%
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        font=\footnotesize,
        legend columns=5,
        legend style={draw=none, column sep=1pt},
    ]
    \addlegendimage{color0, thick, mark=x}
    \addlegendimage{color1, thick, mark=square}
    \addlegendimage{color2, thick, mark=o}
    \addlegendimage{color3, thick, mark=triangle}
    \addlegendimage{color4, thick, mark=diamond}
    \addlegendentry{BPSK}
    \addlegendentry{QPSK}
    \addlegendentry{16-QAM}
    \addlegendentry{64-QAM}
    \addlegendentry{OFDM}
    \end{axis}
\end{tikzpicture}
